Self-simulable groups

We say that a finitely generated group $\Gamma$ is self-simulable if every effectively closed action of $\Gamma$ on a closed subset of $\{\texttt{0},\texttt{1}\}^{\mathbb{N}}$ is the topological factor of a $\Gamma$-subshift of finite type. We show that self-simulable groups exist, that any direct product of non-amenable finitely generated groups is self-simulable, that under technical conditions self-simulability is inherited from subgroups, and that the subclass of self-simulable groups is stable under commensurability and quasi-isometries of finitely presented groups. Some notable examples of self-simulable groups obtained are the direct product $F_k \times F_k$ of two free groups of rank $k \geq 2$, non-amenable finitely generated branch groups, the simple groups of Burger and Mozes, Thompson's $V$, the groups $\operatorname{GL}_n(\mathbb{Z})$, $\operatorname{SL}_n(\mathbb{Z})$, $\operatorname{Aut}(F_n)$ and $\operatorname{Out}(F_n)$ for $n \geq 5$; The braid groups $B_m$ for $m \geq 7$, and certain classes of RAAGs. We also show that Thompson's $F$ is self-simulable if and only if $F$ is non-amenable, thus giving a computability characterization of this well-known open problem. We also exhibit a few applications of self-simulability on the dynamics of these groups, notably, that every self-simulable group with decidable word problem admits a nonempty strongly aperiodic subshift of finite type.

==> img/Turingo_no_exampluru.tex <==
\begin{tikzpicture}[scale =1.2]
	
	
\newcommand{\seeding}[2]{
	\begin{scope}[shift = {(#1,#2)}]
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill = black!80] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[ fill = black] (0.25,0) -- (0.5,0.25) -- (0.5,-0.25) -- cycle;
		\draw[black, fill=black!50] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\end{scope}	
}	

\newcommand{\vertical}[2]{
	\begin{scope}[shift = {(#1,#2)}]
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill = black!80] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=black!50] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[black, fill=black!50] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\end{scope}	
}	
	
\newcommand{\negrito}[2]{
	\begin{scope}[shift = {(#1,#2)}]
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=black!80] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=black!80] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=black!80] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\end{scope}	
}

\newcommand{\negritoL}[2]{
	\begin{scope}[shift = {(#1,#2)}]
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=black!80] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=black!80] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\end{scope}	
}

\newcommand{\base}[2]{
	\begin{scope}[shift = {(#1,#2)}]
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=black!50] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=black!50] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{$\sqcup$}};
	\end{scope}	
}

\newcommand{\basecero}[2]{
	\begin{scope}[shift = {(#1,#2)}]
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[ fill = black] (-0.25,0) -- (-0.5,0.25) -- (-0.5,-0.25) -- cycle;
	\draw[black, fill= black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=black!50] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\scalebox{0.8}{\textbf{$(a,\sqcup)$}}};
	\end{scope}	
}

\newcommand{\transmit}[3]{
	\begin{scope}[shift = {(#1,#2)}]
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{#3}};
	\node at (0,-0.35) {\textbf{#3}};
	\end{scope}	
}

%
%
%
%
%
%
%

%
\seeding{0}{1}
\basecero{1}{1}
\base{2}{1}
\base{3}{1}
\base{4}{1}
\base{5}{1}
%

\vertical{0}{2}
\begin{scope}[shift = {(1,2)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=black!15] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\textbf{$0$}};
\node at (0.35,0) {\textbf{$\stackrel{b}{\rightarrow}$}};
\node at (0,-0.35) {\scalebox{0.8}{\textbf{$(a,\sqcup)$}}};
\end{scope}
\begin{scope}[shift = {(2,2)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=black!15] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\scalebox{0.8}{\textbf{$(b,\sqcup)$}}};
\node at (-0.35,0) {\textbf{$\stackrel{b}{\rightarrow}$}};
\node at (0,-0.35) {\textbf{$\sqcup$}};
\end{scope}
\transmit{3}{2}{$\sqcup$}
\transmit{4}{2}{$\sqcup$}
\transmit{5}{2}{$\sqcup$}
%

\vertical{0}{3}
\begin{scope}[shift = {(1,3)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=black!15] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\scalebox{0.8}{\textbf{$(a,0)$}}};
\node at (0.35,0) {\textbf{$\stackrel{a}{\leftarrow}$}};
\node at (0,-0.35) {\textbf{$0$}};
\end{scope}
\begin{scope}[shift = {(2,3)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=black!15] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\textbf{$0$}};
\node at (-0.35,0) {\textbf{$\stackrel{a}{\leftarrow}$}};
\node at (0,-0.35) {\scalebox{0.8}{\textbf{$(b,\sqcup)$}}};
\end{scope}
\transmit{3}{3}{$\sqcup$}
\transmit{4}{3}{$\sqcup$}
\transmit{5}{3}{$\sqcup$}
%

\vertical{0}{4}
\begin{scope}[shift = {(1,4)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=black!15] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\textbf{$1$}};
\node at (0.35,0) {\textbf{$\stackrel{b}{\rightarrow}$}};
\node at (0,-0.35) {\scalebox{0.8}{\textbf{$(a,0)$}}};
\end{scope}
\begin{scope}[shift = {(2,4)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=black!15] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\scalebox{0.8}{\textbf{$(b,0)$}}};
\node at (-0.35,0) {\textbf{$\stackrel{b}{\rightarrow}$}};
\node at (0,-0.35) {\textbf{$0$}};
\end{scope}
\transmit{3}{4}{$\sqcup$}
\transmit{4}{4}{$\sqcup$}
\transmit{5}{4}{$\sqcup$}
%

\vertical{0}{5}
\transmit{1}{5}{$1$}
\begin{scope}[shift = {(2,5)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\scalebox{0.8}{\textbf{$(b,1)$}}};
\node at (0,-0.35) {\scalebox{0.8}{\textbf{$(b,0)$}}};
\end{scope}
\transmit{3}{5}{$\sqcup$}
\transmit{4}{5}{$\sqcup$}
\transmit{5}{5}{$\sqcup$}
%

\vertical{0}{6}
\transmit{1}{6}{$1$}
\begin{scope}[shift = {(2,6)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=black!15] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\textbf{$0$}};
\node at (0.35,0) {\textbf{$\stackrel{a}{\rightarrow}$}};
\node at (0,-0.35) {\scalebox{0.8}{\textbf{$(b,1)$}}};
\end{scope}
\begin{scope}[shift = {(3,6)} ]
\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
\draw[black, fill=black!15] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
\node at (0,0.35) {\scalebox{0.8}{\textbf{$(a,\sqcup)$}}};
\node at (-0.35,0) {\textbf{$\stackrel{a}{\rightarrow}$}};
\node at (0,-0.35) {\textbf{$\sqcup$}};
\end{scope}
\transmit{4}{6}{$\sqcup$}
\transmit{5}{6}{$\sqcup$}
%

\end{tikzpicture}

==> img/Wang_turingo_no_machina.tex <==
\begin{tikzpicture}[scale =1.8]

%
	
	\begin{scope}[shift = {(0,0)} ]
		\node at (0,-0.65) {\textbf{$\texttt{seed}$}};
		%
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill = black!80] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[ fill = black] (0.25,0) -- (0.5,0.25) -- (0.5,-0.25) -- cycle;
		\draw[black, fill=black!50] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
		%
	\end{scope}
	
	\begin{scope}[shift = {(1.5,0)} ]
	\node at (0,-0.65) {\textbf{$\texttt{tile}_1(a)$}};
%
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[ fill = black] (-0.25,0) -- (-0.5,0.25) -- (-0.5,-0.25) -- cycle;
	\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=black!50] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{$(q_0,a)$}};
%
	\end{scope}

	\begin{scope}[shift = {(3,0)} ]
	\node at (0,-0.65) {\textbf{$\texttt{tile}_2(a)$}};
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=black!50] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!80] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=black!50] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{$a$}};
%
	\end{scope}

	\begin{scope}[shift = {(4.5,0)} ]
		%
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill = black!80] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=black!50] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[black, fill=black!50] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
		%
	\end{scope}
	
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
	
%
%
%
%
%
%
%
%
%
%
	
%
	\begin{scope}[shift ={(0,-1.5)}]
	
		\begin{scope}[shift = {(-1.5,0)} ]
%
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
		\node at (0,0.35) {\textbf{$a$}};
		\node at (0,-0.35) {\textbf{$a$}};
		\end{scope}
	
	\begin{scope}[shift = {(0,0)} ]
%
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{$(s',b')$}};
	\node at (0,-0.35) {\textbf{$(s,b)$}};
	\end{scope}
	
	\begin{scope}[shift = {(1.5,0)} ]
%
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=black!15] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{$c'$}};
	\node at (-0.35,0) {\textbf{$\stackrel{\ell'}{\leftarrow}$}};
	\node at (0,-0.35) {\textbf{$(\ell,c)$}};
	\end{scope}
	
	\begin{scope}[shift = {(3,0)} ]
%
	\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
	\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
	\draw[black, fill=black!15] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
	\draw[black, fill=black!15] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
	\draw[black, fill=white] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
	\node at (0,0.35) {\textbf{$d'$}};
	\node at (0.35,0) {\textbf{$\stackrel{r'}{\rightarrow}$}};
	\node at (0,-0.35) {\textbf{$(r,d)$}};
	\end{scope}
	
	
	
		\begin{scope}[shift = {(4.5,0)} ]
%
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill=black!15] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black, fill=white] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
		\node at (0,0.35) {\textbf{$(q,a)$}};
		\node at (-0.35,0) {\textbf{$\stackrel{q}{\rightarrow}$}};
		\node at (0,-0.35) {\textbf{$a$}};
		\end{scope}
		
		\begin{scope}[shift = {(6,0)} ]
%
		\clip (-0.5,-0.5) rectangle (+0.5,+0.5);
		\draw[black, fill=white] (-0.5,0.5)--(0,0)--(-0.5,-0.5)--cycle;
		\draw[black, fill=white] (-0.5,-0.5)--(0,0)--(+0.5,-0.5)--cycle;
		\draw[black, fill=black!15] (0.5,-0.5)--(0,0)--(+0.5,+0.5)--cycle;
		\draw[black, fill=black!15] (0.5,0.5)--(0,0)--(-0.5,+0.5)--cycle;
		\node at (0,0.35) {\textbf{$(q,a)$}};
		\node at (0.35,0) {\textbf{$\stackrel{q}{\leftarrow}$}};
		\node at (0,-0.35) {\textbf{$a$}};
		\end{scope}
		
	
	\end{scope}
\end{tikzpicture}

==> img/villexample.tex <==
	\begin{tikzpicture}
	\def \c{0.4}
	\def \b{0.3}
	\def \a{0.2}
	\begin{scope}[scale = 0.75, shift={(-5.5,0)},rotate=0]
	%
	
	
	\draw [->] (0,0) to (-5,0);
	\draw [->] (0,0) to (5,0);
	\draw [->] (0,0) to (-3,-4);
	\draw [->] (0,0) to (3,4);
	
	\node at (1.5,0.3) {\scalebox{0.7}{$a_1$}};
	\node at (0.7,1.6) {\scalebox{0.7}{$a_2$}};
	
	\draw [->] (-3,0) to (-4,-4/3);
	\draw [->] (-3,0) to (-2, 4/3);
	
	\draw [->] (3,0) to (2,-4/3);
	\draw [->] (3,0) to (4, 4/3);
	
	\draw [->] (-2,-8/3) to (-11/3,-8/3);
	\draw [->] (-2,-8/3) to (-1/3,-8/3);
	
	\draw [->] (2,8/3) to (11/3,8/3);
	\draw [->] (2,8/3) to (1/3,8/3);
	
	\draw [->] (0,0) to (0,5);
	\draw [->] (0,0) to (0,-5);
	
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
		
	
	\draw[fill = white] (0,0) circle (\c);
	\draw[fill = white] (0,1.5) circle (\c);
	\node at (0,1.5) {\scalebox{1.5}{$\symb{\star}$}};
	\draw[fill = white] (0,3) circle (\c);
	\node at (0,0) {\scalebox{1.5}{$\symb{\star}$}};
	\draw[fill = white] (0,-1.5) circle (\c);
	\node at (0,-1.5) {\scalebox{1.5}{$\symb{\star}$}};
	\draw[fill = white] (0,-3) circle (\c);
	\node at (0,-3) {\scalebox{1.5}{$\symb{\star}$}};
	\node at (0,3) {\scalebox{1.5}{$\symb{\star}$}};

	\draw[fill = white] (-3,0) circle (\b);
	\node at (-3,0) {\scalebox{1}{$\symb{1}$}};
	\draw[fill = white] (3,0) circle (\b);
	\node at (3,0){\scalebox{1}{$\symb{1}$}};
	\draw[fill = white] (2,8/3) circle (\b);
	\node at (2,8/3) {\scalebox{1}{$\symb{0}$}};
	\draw[fill = white] (-2,-8/3) circle (\b);
	\node at (-2,-8/3) {\scalebox{1}{$\symb{0}$}};

	
	%
	\draw [->] (-4,0) to (-3.5,4/6);
	\draw [->] (-4,0) to (-4.5,-4/6);
	\draw[fill = white] (-4,0) circle (\a);
	\node at (-4,0) {\scalebox{0.6}{$\symb{0}$}};
	\draw [->] (-3.5,-2/3) to (-4.3,-2/3);
	\draw [->] (-3.5,-2/3) to (-2.7,-2/3);
	\draw[fill = white] (-3.5,-2/3) circle (\a);
	\node at (-3.5,-2/3) {\scalebox{0.6}{$\symb{0}$}};
	\draw [->] (-2.5,2/3) to (-3.3,2/3);
	\draw [->] (-2.5,2/3) to (-1.7,2/3);
	\draw[fill = white] (-2.5,2/3) circle (\a);
	\node at (-2.5,2/3) {\scalebox{0.6}{$\symb{1}$}};
	
	
	%
	\draw [->] (4,0) to (3.5,-4/6);
	\draw [->] (4,0) to (4.5,4/6);
	\draw[fill = white] (4,0) circle (\a);
	\node at (4,0) {\scalebox{0.6}{$\symb{0}$}};
	\draw [->] (3.5,2/3) to (4.3,2/3);
	\draw [->] (3.5,2/3) to (2.7,2/3);
	\draw[fill = white] (3.5,2/3) circle (\a);
	\node at (3.5,2/3) {\scalebox{0.6}{$\symb{1}$}};
	\draw [->] (2.5,-2/3) to (3.3,-2/3);
	\draw [->] (2.5,-2/3) to (1.7,-2/3);
	\draw[fill = white] (2.5,-2/3) circle (\a);
	\node at (2.5,-2/3) {\scalebox{0.6}{$\symb{1}$}};
	
	%
	\draw [->] (-2.5,-10/3) to (-3.3,-10/3);
	\draw [->] (-2.5,-10/3) to (-1.7,-10/3);
	\draw[fill =white] (-2.5,-10/3) circle (\a);
	\node at (-2.5,-10/3) {\scalebox{0.6}{$\symb{1}$}};
	\draw [->] (-3,-8/3) to (-3.5,-10/3);
	\draw [->] (-3,-8/3) to (-2.5,-6/3);
	\draw[fill = white] (-3,-8/3) circle (\a);
	\node at (-3,-8/3) {\scalebox{0.6}{$\symb{1}$}};
	\draw [->] (-1,-8/3) to (-1.5,-10/3);
	\draw [->] (-1,-8/3) to (-0.5,-6/3);
	\draw[fill = white] (-1,-8/3) circle (\a);
	\node at (-1,-8/3) {\scalebox{0.6}{$\symb{1}$}};
	
	%
	\draw [->] (2.5,10/3) to (3.3,10/3);
	\draw [->] (2.5,10/3) to (1.7,10/3);
	\draw[fill = white] (2.5,10/3) circle (\a);
	\node at (2.5,10/3) {\scalebox{0.6}{$\symb{1}$}};
	\draw [->] (3,8/3) to (3.5,10/3);
	\draw [->] (3,8/3) to (2.5,6/3);
	\draw[fill = white] (3,8/3) circle (\a);
	\node at (3,8/3) {\scalebox{0.6}{$\symb{0}$}};
	\draw [->] (1,8/3) to (1.5,10/3);
	\draw [->] (1,8/3) to (0.5,6/3);
	\draw[fill = white] (1,8/3) circle (\a);
	\node at (1,8/3) {\scalebox{0.6}{$\symb{1}$}};
	\end{scope}
	
	
	\begin{scope}[scale = 0.75, shift={(5,0)},rotate=0]
	\draw [<->] (-4,0) to (4,0);
	\draw [<->] (-4,1.5) to (4,1.5);
	\draw [<->] (-4,3) to (4,3);
	\draw [<->] (-4,-1.5) to (4,-1.5);
	\draw [<->] (-4,-3) to (4,-3);
	\draw [<->] (0,-4) to (0,4);
	\draw [<->] (-1.5,-4) to (-1.5,4);
	\draw [<->] (1.5,-4) to (1.5,4);
	\draw [<->] (3,-4) to (3,4);
	\draw [<->] (-3,-4) to (-3,4);
	\node at (0.75,0.3) {\scalebox{0.7}{$a_1$}};
	
	
	\foreach \x in { -3, -1.5, 0, 1.5, 3 }{
		\foreach \y in { -3, -1.5, 0, 1.5, 3 }{
			\draw[fill = white] (\x,\y) circle (\c);	
		}
	}

	\node at (-3,3) {\scalebox{1.5}{$\symb{1}$}};
	\node at (-3,1.5) {\scalebox{1.5}{$\symb{0}$}};
	\node at (-3,0) {\scalebox{1.5}{$\symb{0}$}};
	\node at (-3,-1.5) {\scalebox{1.5}{$\symb{1}$}};
	\node at (-3,-3) {\scalebox{1.5}{$\symb{1}$}};
	
	\node at (-1.5,3) {\scalebox{1.5}{$\symb{0}$}};
	\node at (-1.5,1.5) {\scalebox{1.5}{$\symb{0}$}};
	\node at (-1.5,0) {\scalebox{1.5}{$\symb{1}$}};
	\node at (-1.5,-1.5) {\scalebox{1.5}{$\symb{1}$}};
	\node at (-1.5,-3) {\scalebox{1.5}{$\symb{0}$}};
	
	\node at (0,3) {\scalebox{1.5}{$\symb{\star}$}};
	\node at (0,1.5) {\scalebox{1.5}{$\symb{\star}$}};
	\node at (0,0) {\scalebox{1.5}{$\symb{\star}$}};
	\node at (0,-1.5) {\scalebox{1.5}{$\symb{\star}$}};
	\node at (0,-3) {\scalebox{1.5}{$\symb{\star}$}};
	
	\node at (1.5,3) {\scalebox{1.5}{$\symb{0}$}};
	\node at (1.5,1.5) {\scalebox{1.5}{$\symb{0}$}};
	\node at (1.5,0) {\scalebox{1.5}{$\symb{1}$}};
	\node at (1.5,-1.5) {\scalebox{1.5}{$\symb{1}$}};
	\node at (1.5,-3) {\scalebox{1.5}{$\symb{0}$}};
	
	\node at (3,3) {\scalebox{1.5}{$\symb{1}$}};
	\node at (3,1.5) {\scalebox{1.5}{$\symb{0}$}};
	\node at (3,0) {\scalebox{1.5}{$\symb{0}$}};
	\node at (3,-1.5) {\scalebox{1.5}{$\symb{1}$}};
	\node at (3,-3) {\scalebox{1.5}{$\symb{1}$}};
	
	\end{scope}
	
	\end{tikzpicture}
	

